Parameterized Complexity of Hedonic Games with Enemy-Oriented Preferences

Hedonic games model settings in which a set of agents have to be partitioned into groups which we call coalitions. In the enemy aversion model, each agent has friends and enemies, and an agent prefers to be in a coalition with as few enemies as possible and, subject to that, as many friends as possible. A partition should be stable, i.e., no subset of agents prefer to be together rather than being in their assigned coalition under the partition. We look at two stability concepts: core stability and strict core stability. This yields several algorithmic problems: determining whether a (strictly) core stable partition exists, finding such a partition, and checking whether a given partition is (strictly) core stable. Several of these problems have been shown to be NP-complete, or even beyond NP. This motivates the study of parameterized complexity. We conduct a thorough computational study using several parameters: treewidth, number of friends, number of enemies, partition size, and coalition size. We give polynomial algorithms for restricted graph classes as well as FPT algorithms with respect to the number of friends an agent may have and the treewidth of the graph representing the friendship or enemy relations. We show W[1]-hardness or para-NP-hardness with respect to the other parameters. We conclude this paper with results in the setting in which agents can have neutral relations with each other, including hardness-results for very restricted cases.

==> tikz-hypergraph.tex <==
% Needs
% \usetikzlibrary{calc}
% \usepackage{ifthen}

\def\rotateclockwise#1{
  % Rotate input point by 90 degrees clockwise.
  \newdimen\xrw
  \pgfextractx{\xrw}{#1}
  \newdimen\yrw
  \pgfextracty{\yrw}{#1}
  % \pgfpoint{-\y}{\x}
  \pgfpoint{\yrw}{-\xrw}
}

\def\rotatecounterclockwise#1{
  % Rotate input point by 90 degrees clockwise.
  \newdimen\xrcw
  \pgfextractx{\xrcw}{#1}
  \newdimen\yrcw
  \pgfextracty{\yrcw}{#1}
  % \pgfpoint{-\y}{\x}
  \pgfpoint{-\yrcw}{\xrcw}
}

\def\outsidespacerpgfclockwise#1#2#3{
  % #1 start point
  % #2 end point
  % #3 radius
  % Compute a length-radius vector perpendicular (clockwise)
  % to the vector from start point to end point.
  \pgfpointscale{#3}{
    \rotateclockwise{
      \pgfpointnormalised{
        \pgfpointdiff{#1}{#2}}}}
}

\def\outsidespacerpgfcounterclockwise#1#2#3{
  % #1 start point
  % #2 end point
  % #3 radius
  % Compute a length-radius vector perpendicular (counterclockwise)
  % to the line from start point to end point.
  \pgfpointscale{#3}{
    \rotatecounterclockwise{
      \pgfpointnormalised{
        \pgfpointdiff{#1}{#2}}}}
}

\def\outsidepgfclockwise#1#2#3{
  % #1 start point
  % #2 end point
  % #3 radius
  % Add to end point a length-radius vector perpendicular
  % (counter-clockwise) to the line from start point to end point.
  \pgfpointadd{#2}{\outsidespacerpgfclockwise{#1}{#2}{#3}}
}

\def\outsidepgfcounterclockwise#1#2#3{
  % #1 start point
  % #2 end point
  % #3 radius
  % Add to end point a length-radius vector perpendicular
  % (counter-clockwise) to the line from start point to end point.
  \pgfpointadd{#2}{\outsidespacerpgfcounterclockwise{#1}{#2}{#3}}
}

\def\outside#1#2#3{
  ($ (#2) ! #3 ! -90 : (#1) $)
}

\def\cornerpgf#1#2#3#4{
  % #1 = previous pgf point 
  % #2 = current pgf point
  % #3 = next pgf point
  % #4 = radius
  % Computes a path comprising a rounded corner on the outside of the angle #1#2#3.
  \pgfextra{
    \pgfmathanglebetweenpoints{#2}{\outsidepgfcounterclockwise{#1}{#2}{#4}}
    \let\anglea\pgfmathresult
    \let\startangle\pgfmathresult

    \pgfmathanglebetweenpoints{#2}{\outsidepgfclockwise{#3}{#2}{#4}}
    \pgfmathparse{\pgfmathresult - \anglea}
    \pgfmathroundto{\pgfmathresult}
    \let\arcangle\pgfmathresult
    \ifthenelse{180=\arcangle \or 180<\arcangle}{
      \pgfmathparse{-360 + \arcangle}}{
      \pgfmathparse{\arcangle}}
    \let\deltaangle\pgfmathresult

    \newdimen\x
    \pgfextractx{\x}{\outsidepgfcounterclockwise{#1}{#2}{#4}}
    \newdimen\y
    \pgfextracty{\y}{\outsidepgfcounterclockwise{#1}{#2}{#4}}
  }
  -- (\x,\y) arc [start angle=\startangle, delta angle=\deltaangle, radius=#4]
}

\def\corner#1#2#3#4{
  \cornerpgf{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#3}{center}}{#4}
}

\def\hedgeiii#1#2#3#4{
  % #1#2#3 = tikz points
  % #4 = radius
  % Computes a path comprising the line of the points outside of the
  % convex hull H of the points #1#2#3 that have distance #4 to H.
  % Points #1#2#3 need to be in clockwise order.
  \outside{#1}{#2}{#4} \corner{#1}{#2}{#3}{#4} \corner{#2}{#3}{#1}{#4} \corner{#3}{#1}{#2}{#4} -- cycle
}

\def\hedgem#1#2#3#4{
  % #1#2 = tikz points
  % #3 = list of tikz points
  % #4 = radius
  % Computes a path comprising the line of the points outside of the convex hull H of the points #1#2[#3] that have distance #4 to H.
  % Points #1#2[#3] need to be vertices of a convex polygon and in clockwise order.
  
  \outside{#1}{#2}{#4}
  \pgfextra{
    \def\hgnodea{#1}
    \def\hgnodeb{#2}
  }
  foreach \c in {#3} {
    \corner{\hgnodea}{\hgnodeb}{\c}{#4}
    \pgfextra{
      \global\let\hgnodea\hgnodeb
      \global\let\hgnodeb\c
    }
  }
  \corner{\hgnodea}{\hgnodeb}{#1}{#4}
  \corner{\hgnodeb}{#1}{#2}{#4}
  -- cycle
}

\def\hedgeii#1#2#3{
  % #1#2 = tikz points
  % #3 = radius
  \hedgem{#1}{#2}{}{#3}
}

\def\hedgei#1#2{
  % #1 = tikz point
  % #2 = radius
  (#1) circle [radius = #2]
}
